Speculative Dereferencing of Registers:Reviving Foreshadow

Since 2016, multiple microarchitectural attacks have exploited an effect that is attributed to prefetching. These works observe that certain user-space operations can fetch kernel addresses into the cache. Fetching user-inaccessible data into the cache enables KASLR breaks and assists various Meltdown-type attacks, especially Foreshadow. In this paper, we provide a systematic analysis of the root cause of this prefetching effect. While we confirm the empirical results of previous papers, we show that the attribution to a prefetching mechanism is fundamentally incorrect in all previous papers describing or exploiting this effect. In particular, neither the prefetch instruction nor other user-space instructions actually prefetch kernel addresses into the cache, leading to incorrect conclusions and ineffectiveness of proposed defenses. The effect exploited in all of these papers is, in fact, caused by speculative dereferencing of user-space registers in the kernel. Hence, mitigation techniques such as KAISER do not eliminate this leakage as previously believed. Beyond our thorough analysis of these previous works, we also demonstrate new attacks enabled by understanding the root cause, namely an address-translation attack in more restricted contexts, direct leakage of register values in certain scenarios, and the first end-to-end Foreshadow (L1TF) exploit targeting non-L1 data. The latter is effective even with the recommended Foreshadow mitigations enabled and thus revives the Foreshadow attack. We demonstrate that these dereferencing effects exist even on the most recent Intel CPUs with the latest hardware mitigations, and on CPUs previously believed to be unaffected, i.e., ARM, IBM, and AMD CPUs.

==> covert.tikz <==
\begin{tikzpicture}[yscale=0.6]

\draw[dotted] (-1,3.5) -- (0,3) -- (0,1.5) -- (-1,2) -- (-1,3.5);
% \draw[dotted] (-1,3.1) -- (0,2.6);
\draw[fill=black!2,dotted] (3,3.5) -- (2,3) -- (2,1.5) -- (3,2) -- (3,3.5);
% \draw[dotted] (3,3.1) -- (2,2.6);

\draw (0,1.5) rectangle +(2,1.5) node[pos=.5,yshift=-.25cm] {\parbox{2cm}{\centering Page}};

\draw[fill=black!10] (3,2) rectangle +(2,1.5) node[pos=.5] {\parbox{2.5cm}{\centering User mapping\\\textit{v}}};

\draw (-3.5,2) rectangle +(2.5,1.5) node[pos=.5,yshift=-0.0cm] {\parbox{2.25cm}{\centering Direct-physical map \textit{p}}};


\draw (-1,3.3) edge[->,>=stealth,out=-20,in=170,thick] (0,2.82);
\draw (3,3.3) edge[->,>=stealth,out=200,in=10,thick] (2,2.82);

\draw[fill=yellow] (0,2.6) rectangle +(2,0.4) node[pos=.5] {cache line};

\node at (-2.5,1) {Sender};
\node at (2.5,1) {Receiver};

\draw[densely dotted,thick] (-0.5,0.75) rectangle (5.25,4);
\end{tikzpicture}


==> hist_hv.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=0.1cm,
            enlarge x limits={0.01},
            %style={font=\footnotesize},
            width={\hsize},
            height=4cm,
            xlabel={Response time [CPU cycles]},
            ylabel={Amount},
            xmin=50,
            xmax=270,
            ymin=0,
%             legend pos=north east,
            legend style={at={(0.85,0.95)}}
%            legend style={draw=none,fill=none}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{hyperv-windows.csv};
            \addplot[thick,color=red]  table[x index = {0}, y index = {2}, col sep=comma]{hyperv-windows.csv};
            \addplot[thick,color=green,fill=green]  table[x index = {0}, y index = {3}, col sep=comma]{hyperv-windows.csv};
            \legend{L1 hit, Cache miss, Hit after hypercall}
            \end{axis}
\end{tikzpicture}
}


==> hv_l1tf.tikz <==
\begin{tikzpicture}[yscale=0.6]

%\draw[dotted] (-1,3.5) -- (0,3) -- (0,1.5) -- (-1,2) -- (-1,3.5);
% \draw[dotted] (-1,3.1) -- (0,2.6);
%\draw[fill=black!2,dotted] (3,3.5) -- (2,3) -- (2,1.5) -- (3,2) -- (3,3.5);
% \draw[dotted] (3,3.1) -- (2,2.6);


\draw[fill=black!10] (0,0) rectangle +(3,1.5) node [pos=.5] {\parbox{2.5cm}{\centering Virtual machine}};

\draw (7,0) rectangle +(3,1.5) node[pos=.5,yshift=-0.1cm] {\parbox{2.5cm}{\centering Hypervisor}};


\draw[->,>=stealth,thick] (3,1) to node[midway,above] {Int./Hypercall with VA} (7,1) ;
\draw[->,>=stealth,out=270,in=195,thick,looseness=1.2] (1.5,0) to node[midway,below] {Foreshadow on PA} (4,0.25);
\draw[->,>=stealth,out=270,in=-15,thick,looseness=1.2] (9,0) to node[midway,below] {Fetch into cache} (6,0.25);

\draw (4,-1) rectangle +(2,1.5) node[pos=.5,yshift=-.25cm] {\parbox{2cm}{\centering Page}};
\draw[fill=yellow] (4,.1) rectangle +(2,0.4) node[pos=.5] {cache line};


%\draw[densely dotted,thick] (-0.5,0.75) rectangle (5.5,4);
\end{tikzpicture}


==> l1_flush.tikz <==
\usetikzlibrary{patterns}
\begin{tikzpicture}
		\begin{axis}[
		ybar,
		bar width=0.05cm,
		style={font=\footnotesize},
		width={\hsize},
		height=7.5cm,
		xlabel={Response time [CPU cycles]},
		ylabel={Amount},
		xmin=0,
		xmax=600,
		ymin=0,
		]
		\addplot[color=red,pattern=north west lines,each nth point={2}] table[x index = {0}, y index = {1}, col sep=comma]{../data/hyperv-windows.csv};
		\addplot[color=blue,fill=blue]  table[x index = {0}, y index = {2}, col sep=comma]{data/hyperv-windows.csv};
		\addplot[color=green,fill=green]  table[x index = {0}, y index = {3}, col sep=comma]{data/hyperv-windows.csv};
		\legend{L1 hit, Cache miss, Hit after hypercall}
		\end{axis}
\end{tikzpicture}


==> spec_acces_in_kernel.tikz <==
\begin{tikzpicture}[yscale=0.8]

%\draw[dotted] (-1,3.5) -- (0,3) -- (0,1.5) -- (-1,2) -- (-1,3.5);
% \draw[dotted] (-1,3.1) -- (0,2.6);
%\draw[fill=black!2,dotted] (3,3.5) -- (2,3) -- (2,1.5) -- (3,2) -- (3,3.5);
% \draw[dotted] (3,3.1) -- (2,2.6);


\draw[fill=black!10] (3,3) rectangle +(3,1.5) node[pos=.5] {\parbox{2.5cm}{\centering Kernel}};
\draw[fill=red!10] (3,2.5) rectangle +(3,0.5) node[pos=.5] {\centering \small{indirect jmp}};


\draw[fill=blue!10] (0,5) rectangle +(3,0.5) node[pos=.5,yshift=0.cm] {\centering \small{VA}};

\draw (-4,4) rectangle +(3,0.5) node[pos=.5,yshift=0.cm] {\centering \small{DPM address}};
\draw (-4,2) rectangle +(3,0.5) node[pos=.5,yshift=-0cm] {\centering \small{DPM address}};
\draw (-4,2.5) rectangle +(3,0.5) node[pos=.5,yshift=-0cm] {\centering \small{DPM address}};
\draw (-4,3) rectangle +(3,0.5) node[pos=.5,yshift=-0cm] {\centering \small{DPM address}};
\draw (-4,3.5) rectangle +(3,0.5) node[pos=.5,yshift=-0cm] {\centering \small{DPM address}};


\draw (2.5,1) rectangle +(2.5,-2.5) node[pos=.5] {};
\draw (5.5,1) rectangle +(2.5,-2.5) node[pos=.5] {};
\draw (2.5,1) rectangle +(2.5,-.5) node[pos=.5] {\tiny{mov (\%rdx), \%rax}};

\draw (2.5,0.5) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (2.5,0.) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (2.5,-0.5) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (2.5,-1) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};

\draw (5.5,1) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (5.5,0.5) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (5.5,0) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (5.5,-0.5) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};
\draw (5.5,-1) rectangle +(2.5,-.5) node[pos=.5] {\tiny{...}};


\draw (0,5) edge[->,>=stealth,out=90,in=40,thick] (-2.5,4.5);

%\draw (-1.5,2) edge[->,>=stealth,out=0,in=90,thick] (-1.5,0.5);
\draw (-1,2.7) edge[->,>=stealth,out=0,in=180,thick] (3,3);

\draw (2.5,0.5) edge[->,>=stealth,out=270,in=0,thick,looseness=0.7] (-2,0.3);

\draw[->] (4.5,2.5) -- node[above,rotate=60,xshift=-5] {\small{predicted}} (3.75,1);
\draw[->] (4.5,2.5) -- (6.75,1);

\draw (-4,-1) rectangle +(2,1.5) node[pos=.5,yshift=-.25cm] {\parbox{2cm}{}};
\draw[fill=yellow] (-4,.1) rectangle +(2,0.4) node[pos=.5] {cache line};


\node at (-4.5,4.25) {rax};
\node at (-4.5,3.75) {.};
\node at (-4.5,3.25) {.};
\node at (-4.5,2.75) {.};
\node at (-4.5,2.25) {r15};

\node at (-3.5,5.5) {\small{1. Fill registers with DPM address}};
\node at (1.0,3.25) {\small{2. Interrupt/Syscall}};
%\node at (-2.75,1.3) {\small{4. F+R on VA}};
\node at (0.5,0.5) {\small{3. Cache fetch}};

\node at (3.75,-1.75) {\small{Handler A}};
\node at (6.75,-1.75) {\small{Handler B}};

%\draw[densely dotted,thick] (-0.5,0.75) rectangle (5.5,4);
\end{tikzpicture}


==> value_leak.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[yscale=0.55]
        %schraffierung
        \tikzset{fr/.style={anchor=south west,draw,minimum width=6.5cm,minimum height=0.6cm,align=center,draw=none,}}
        \tikzset{L1/.style={anchor=south west,draw,minimum width=4cm,minimum height=0.6cm,text width=4cm,align=center,fill=red!10}}
        \tikzset{L2/.style={anchor=south west,draw,minimum width=4cm,minimum height=0.6cm,text width=4cm,align=center,fill=blue!10}}
        \tikzset{L3/.style={anchor=south west,draw,minimum width=1.5cm,minimum height=0.6cm,text width=1cm,align=center,fill=red!10}}
        \tikzset{L4/.style={anchor=south west,draw,minimum width=1.5cm,minimum height=0.6cm,text width=1cm,align=center,fill=blue!10}}
        
        \node (fr0) at (-6,11) [fr] {\Large Flush+Reload};
        \node (shared1) at (-7,8.5) [L1] {\Large Physical Page $p1$};
        \node (shared2) at (-2.5,8.5) [L2] {\Large Physical Page $p2$};
        \begin{scope}[shift={(0,1)}]
        \node (s1mp1) at (-8.5,5.5) [L3] {\Large $v_0$};
        \node (s1mp2) at (-6.5,5.5) [L3] {\Large ...};
        \node (s1mp3) at (-4.5,5.5) [L3] {\Large $v_{\frac n 2 - 1}$};
        \node (s2mp1) at (-2.5,5.5) [L4] {\Large $v_{\frac n 2}$};
        \node (s2mp2) at (-0.5,5.5) [L4] {\Large ...};
        \node (s2mp3) at (1.5,5.5) [L4] {\Large $v_{n-1}$};
        
        \node [fr] (regval) at (-6,2.5) {\Large Register Value (between $v_0$ and $v_{n-1}$)};
        
        %connect nodes
        \draw[out=90,in=270,->,>=stealth,looseness=0.7] (s1mp1.north) to (shared1.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.8] (s1mp2.north) to (shared1.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7] (s1mp3.north) to (shared1.south);

        \draw[out=90,in=270,->,>=stealth,looseness=0.7] (s2mp1.north) to (shared2.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.8] (s2mp2.north) to (shared2.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7] (s2mp3.north) to (shared2.south);

        \draw[out=90,in=270,->,>=stealth,looseness=0.7,dotted] (regval.north) to (s1mp1.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7,dotted] (regval.north) to (s1mp2.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7,dotted] (regval.north) to (s1mp3.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7,dotted] (regval.north) to (s2mp1.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7,dotted] (regval.north) to (s2mp2.south);
        \draw[out=90,in=270,->,>=stealth,looseness=0.7,dotted] (regval.north) to (s2mp3.south);

        \draw[out=270,in=90,->,>=stealth,looseness=0.7,dashed] (fr0.south) to (shared1.north);
        \draw[out=270,in=90,->,>=stealth,looseness=0.7,dashed] (fr0.south) to (shared2.north);

        \node[color=black!60] at (-1.75,3.7) {Dereference};
        \end{scope}
        \node[color=black!60] at (-2,10.85) {Test};


%         \path [draw] (fr0.south) -| (shared1);
%         \path [draw] (fr0.south) -| (shared2);
%         \path [draw] (shared1.south) -| (s1mp1);
%         \path [draw] (shared1.south) -| (s1mp2);
%         \path [draw] (shared1.south) -| (s1mp3);
%         \path [draw] (shared2.south) -| (s2mp1);
%         \path [draw] (shared2.south) -| (s2mp2);
%         \path [draw] (shared2.south) -| (s2mp3);
%         \path [draw] (regval.north)  |- (s1mp3);
\end{tikzpicture}
\vspace{-0.3cm}
}


==> virt_to_phys.tikz <==
\begin{tikzpicture}[yscale=0.4,scale=0.85
%   every node/.append style={font=\small}
]

\tikzstyle{box}+=[draw,thick]
\tikzstyle{asdf}+=[dotted,thick]

\draw[asdf] (0.75,5) -- (3,3.5) -- (3,0.5) -- (0.75,3.5);
% \draw[dotted] (-1,3.1) -- (0,2.6);
% \draw[dotted] (3,3.1) -- (2,2.6);

\draw[box] (3.02,0.48) rectangle +(3.5,3) node[pos=.5] {Physical memory};

\draw[box,fill=black!5] (-3,0.5) rectangle +(3.75,1.5) node[pos=.5] {Non-canonical};

\draw[box] (-3,2) rectangle +(3.75,1.5) node[pos=.5] {Kernel};

\draw[box] (-3,3.5) rectangle +(3.75,1.5) node[pos=.5] {Direct-physical map};


\draw[box] (-3,-1) rectangle +(3.75,1.5) node[pos=.5] {User space};

% \draw[thick,dotted] (-3.25,2) to (0.5,2);

\node at (-1.25,5.5) {Virtual memory per process};
\node at (-5.75,-1) {\texttt{0x0000\,0000\,0000\,0000}};
\node at (-5.75,0.5) {\texttt{0x0000\,8000\,0000\,0000}};
\node at (-5.75,3.5) {\texttt{0xffff\,8880\,0000\,0000}};
\node at (-5.75,2.) {\texttt{0xffff\,8000\,0000\,0000}};

\end{tikzpicture}


